Dissecting polytopes: Landau singularities and asymptotic expansions in $2\to 2$ scattering

Parametric representations of Feynman integrals have a key property: many, frequently all, of the Landau singularities appear as endpoint divergences. This leads to a geometric interpretation of the singularities as faces of Newton polytopes, which facilitates algorithmic evaluation by sector decomposition and asymptotic expansion by the method of regions. Here we identify cases where some singularities appear instead as pinches in parametric space for general kinematics, and we then extend the applicability of sector decomposition and the method of regions algorithms to such integrals, by dissecting the Newton polytope on the singular locus. We focus on $2\to 2$ massless scattering, where we show that pinches in parameter space occur starting from three loops in particular nonplanar graphs due to cancellation between terms of opposite sign in the second Symanzik polynomial. While the affected integrals cannot be evaluated by standard sector decomposition, we show how they can be computed by first linearising the graph polynomial and then splitting the integration domain at the singularity, so as to turn it into an endpoint divergence. Furthermore, we demonstrate that obtaining the correct asymptotic expansion of such integrals by the method of regions requires the introduction of new regions, which can be systematically identified as facets of the dissected polytope. In certain instances, these hidden regions exclusively govern the leading power behaviour of the integral. In momentum space, we find that in the on-shell expansion for wide-angle scattering the new regions are characterised by having two or more connected hard subgraphs, while in the Regge limit they are characterised by Glauber modes.

==> figs/Gdotdot_forward_scattering_hidden.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.4 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (2,2) edge [ultra thick, half->-, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, front->-, bend right = 10, Green] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (2,8) edge [ultra thick, front->-, bend right = 10, teal] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, back->-, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\node () at (3.5,1.5) {\huge $k_1$};
\node () at (4,5) {\huge $k_2$};
\node () at (6.5,1.5) {\huge $k_3$};
\node () at (6,5) {\huge $k_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Blue] (5,2.5) circle (5pt);
\end{tikzpicture}
}

==> figs/Gdotdot_forward_scattering_parameterisation.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\node () at (3.5,1.5) {\huge $1$};
\node () at (2,3.5) {\huge $0$};
\node () at (8,3.5) {\huge $4$};
\node () at (6.5,1.5) {\huge $5$};
\node () at (8,6.5) {\huge $7$};
\node () at (6.5,8.5) {\huge $6$};
\node () at (3.5,8.5) {\huge $2$};
\node () at (2,6.5) {\huge $3$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/Gtt_facet_region_representative.tex <==
\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [line width = 1mm, GreenYellow] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Orange] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Orange] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Orange] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (2,2) edge [ultra thick, bend left = 10, Green] (4,4) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (2,8) edge [ultra thick, bend right = 10, teal] (4,6) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Green] (4,4) circle (3pt);
\draw[fill, thick, teal] (4,6) circle (3pt);
\draw[fill, thick, Orange] (6,4) circle (3pt);
\draw[fill, thick, teal] (6,6) circle (3pt);
% \draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, teal] (6,6) circle (5pt);
% \draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Green] (6,4) circle (5pt);
% \draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, teal] (4,6) circle (5pt);
% \draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Green] (4,4) circle (5pt);

% \node () at (2.4,3.2) {\huge $k_1$};
% \node () at (5.5,2.4) {\huge $k_3$};
% \node () at (5.5,7.6) {\huge $k_4$};
% \node () at (2.4,6.8) {\huge $k_2$};
% \node () at (2.5,5) {\huge $k_1-k_3$};

\end{tikzpicture}
}

==> figs/Gtt_forward_scattering_hidden.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [line width = 1mm, GreenYellow] (4,6) node [] {}; \draw (4,4) edge [ultra thick, front->-, GreenYellow] (4,6) node [] {};
\draw (6,4) edge [line width = 1mm, GreenYellow] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (2,2) edge [ultra thick, front->-, bend left = 10, Green] (4,4) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, half->-, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (2,8) edge [ultra thick, front->-, bend right = 10, teal] (4,6) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, half->-, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, teal] (6,6) circle (5pt);
\draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Green] (6,4) circle (5pt);
\draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, teal] (4,6) circle (5pt);
\draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Green] (4,4) circle (5pt);

\node () at (2.4,3.2) {\huge $k_1$};
\node () at (5.5,2.4) {\huge $k_3$};
\node () at (5.5,7.6) {\huge $k_4$};
\node () at (2.4,6.8) {\huge $k_2$};
\node () at (2.5,5) {\huge $k_1-k_3$};

\end{tikzpicture}
}

==> figs/Gtt_forward_scattering_parameterisation.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);

\node () at (3.6,2.2) {\huge $1$};
\node () at (2.5,3.2) {\huge $0$};
\node () at (7.5,3.2) {\huge $5$};
\node () at (6.4,2.2) {\huge $4$};
\node () at (7.5,6.8) {\huge $7$};
\node () at (6.4,7.8) {\huge $6$};
\node () at (3.6,7.8) {\huge $3$};
\node () at (2.5,6.8) {\huge $2$};
\node () at (6.5,5) {\huge $9$};
\node () at (3.5,5) {\huge $8$};

\end{tikzpicture}
}

==> figs/four_loop_possibly_hidden_singular_graph1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (3.1,8) edge [ultra thick, bend left = 60] (6.9,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (3.1,8) circle (3pt);
\draw[fill, thick] (6.9,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/four_loop_possibly_hidden_singular_graph2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (6.1,6) edge [ultra thick, bend left = 60] (3.9,6) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (3.9,6) circle (3pt);
\draw[fill, thick] (6.1,6) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (4,2.5) circle (3pt);
\draw[fill, thick] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/four_loop_possibly_hidden_singular_graph3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (3.5,6.6) edge [ultra thick, bend left = 40] (3.5,3.4) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (3.5,6.6) circle (3pt);
\draw[fill, thick] (3.5,3.4) circle (3pt);
\draw[fill, thick] (4,7.5) circle (3pt);
\draw[fill, thick] (6,7.5) circle (3pt);
\draw[fill, thick] (4,2.5) circle (3pt);
\draw[fill, thick] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/four_loop_possibly_hidden_singular_graph_85774.tex <==
\resizebox{0.25\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (5,10) edge [ultra thick] (5,8.5) node [] {};
\draw (2,2) edge [ultra thick] (3,3) node [] {};
\draw (8,2) edge [ultra thick] (7,3) node [] {};
\draw (5,10) edge [ultra thick] (5,8.5) node [] {};
\draw (4,4) edge [ultra thick] (5,4) node [] {};
\draw (2,7) edge [ultra thick] (5,8.5) node [] {};
\draw (8,7) edge [ultra thick] (5,8.5) node [] {};
\draw (5,5) edge [ultra thick] (5,1.5) node [] {};
\draw (2,7) edge [ultra thick, bend right = 20] (3,3) node [] {};
\draw (3,3) edge [ultra thick, bend right = 20] (5,1.5) node [] {};
\draw (8,7) edge [ultra thick, bend left = 20] (7,3) node [] {};
\draw (7,3) edge [ultra thick, bend left = 20] (5,1.5) node [] {};
\draw (5,5) edge [ultra thick, bend left = 20] (4,7) node [] {};
\draw (5,5) edge [ultra thick, bend right = 40] (5,8.5) node [] {};
\draw (2,7) edge [ultra thick, draw=white, double=white, double distance=3pt] (8,7) node [] {};\draw (2,7) edge [ultra thick] (8,7) node [] {};

\node () at (1.5,1.5) {\huge $p_1$};
\node () at (8.5,1.5) {\huge $p_3$};
\node () at (3.5,4) {\huge $p_2$};
\node () at (4.5,9.5) {\huge $p_4$};

\draw[fill, thick] (3,3) circle (3pt);
\draw[fill, thick] (7,3) circle (3pt);
\draw[fill, thick] (2,7) circle (3pt);
\draw[fill, thick] (8,7) circle (3pt);
\draw[fill, thick] (4,7) circle (3pt);
\draw[fill, thick] (5,4) circle (3pt);
\draw[fill, thick] (5,5) circle (3pt);
\draw[fill, thick] (5,8.5) circle (3pt);

\end{tikzpicture}
}

==> figs/generic_2to2_forward_scattering.tex <==
\resizebox{0.3\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,4) edge [thick] (5,5) node [] {};
\draw [->] [ultra thick] (3,3.6) -- (4,4.1);
\draw (9,4) edge [thick] (7,5) node [] {};
\draw [->] [ultra thick] (8,4.1) -- (9,3.6);
\draw (3,8) edge [thick] (5,7) node [] {};
\draw [->] [ultra thick] (3,8.4) -- (4,7.9);
\draw (9,8) edge [thick] (7,7) node [] {};
\draw [->] [ultra thick] (8,7.9) -- (9,8.4);

\node[draw=Black, circle, fill=gray, minimum size=4cm] () at (6,6){};

\node at (6,6) [] {\Huge $G$};
\node () at (2.5,4) {\huge $p_1$};
\node () at (9.5,4) {\huge $p_3$};
\node () at (2.5,8) {\huge $p_2$};
\node () at (9.7,8) {\huge $p_4$};

\end{tikzpicture}
}

==> figs/generic_one_offshell.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,4) edge [thick, color=ForestGreen] (5,5) node [] {};
\draw (9,4) edge [thick, dashed, color=gray] (7,5) node [] {};
\draw (3,8) edge [thick, dashed, color=gray] (5,7) node [] {};
\draw (9,8) edge [thick, dashed,color=gray] (7,7) node [] {};

\node[draw=Black, circle, fill=gray, minimum size=4cm] () at (6,6){};

\node at (6,6) [] {\huge $G$};
\node () at (2.5,4) {\huge $p_1$};
\node () at (9.5,4) {\huge $p_3$};
\node () at (2.5,8) {\huge $p_2$};
\node () at (9.7,8) {\huge $p_4$};

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_dot.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_dot_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Blue] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_dot_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_s.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (4,2.5) circle (3pt);
\draw[fill, thick] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_s_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (4,2.5) circle (5pt); \draw (4,2.3) edge [line width = 1mm, GreenYellow] (4,2.7) node [] {}; \draw[ultra thick, Blue] (4,2.5) circle (5pt);
\draw[fill, thick, White] (6,2.5) circle (5pt); \draw (6,2.3) edge [line width = 1mm, GreenYellow] (6,2.7) node [] {}; \draw[ultra thick, Blue] (6,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_s_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (4,2.5) circle (3pt);
\draw[fill, thick, Blue] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,4.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_t_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [line width = 1mm, GreenYellow] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,4.5) circle (5pt); \draw (5,4.3) edge [line width = 1mm, GreenYellow] (5,4.7) node [] {}; \draw[ultra thick, teal] (5,4.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Green] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_t_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,4.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10] (8,2) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,4.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,4.5) circle (5pt); \draw (5,4.3) edge [line width = 1mm, GreenYellow] (5,4.7) node [] {}; \draw[ultra thick, Blue] (5,4.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Blue] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,4.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_s.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (4,7.5) circle (3pt);
\draw[fill, thick] (6,7.5) circle (3pt);
\draw[fill, thick] (4,2.5) circle (3pt);
\draw[fill, thick] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_s_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick, Blue] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (4,7.5) circle (5pt); \draw (4,7.3) edge [line width = 1mm, GreenYellow] (4,7.7) node [] {}; \draw[ultra thick, Blue] (4,7.5) circle (5pt);
\draw[fill, thick, White] (6,7.5) circle (5pt); \draw (6,7.3) edge [line width = 1mm, GreenYellow] (6,7.7) node [] {}; \draw[ultra thick, Blue] (6,7.5) circle (5pt);
\draw[fill, thick, White] (4,2.5) circle (5pt); \draw (4,2.3) edge [line width = 1mm, GreenYellow] (4,2.7) node [] {}; \draw[ultra thick, Blue] (4,2.5) circle (5pt);
\draw[fill, thick, White] (6,2.5) circle (5pt); \draw (6,2.3) edge [line width = 1mm, GreenYellow] (6,2.7) node [] {}; \draw[ultra thick, Blue] (6,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_s_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick, Blue] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (4,7.5) circle (3pt);
\draw[fill, thick, Blue] (6,7.5) circle (3pt);
\draw[fill, thick, Blue] (4,2.5) circle (3pt);
\draw[fill, thick, Blue] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (2.5,5) circle (3pt);
\draw[fill, thick] (7.5,5) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_t_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1.5mm, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [line width = 1mm, GreenYellow] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, Green] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (2.5,5) circle (5pt); \draw (2.5,4.8) edge [line width = 1mm, GreenYellow] (2.5,5.2) node [] {}; \draw[ultra thick, Blue] (2.5,5) circle (5pt);
\draw[fill, thick, White] (7.5,5) circle (5pt); \draw (7.5,4.8) edge [line width = 1mm, GreenYellow] (7.5,5.2) node [] {}; \draw[ultra thick, Blue] (7.5,5) circle (5pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, teal] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Green] (5,2.5) circle (5pt);
\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_t_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick, Blue] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, olive] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (2.5,5) circle (3pt);
\draw[fill, thick, Blue] (7.5,5) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (2.5,5) circle (3pt);
\draw[fill, thick] (7.5,5) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick, Blue] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, Green] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (2.5,5) circle (5pt); \draw (2.5,4.8) edge [line width = 1mm, GreenYellow] (2.5,5.2) node [] {}; \draw[ultra thick, Blue] (2.5,5) circle (5pt);
\draw[fill, thick, White] (7.5,5) circle (5pt); \draw (7.5,4.8) edge [line width = 1mm, GreenYellow] (7.5,5.2) node [] {}; \draw[ultra thick, Blue] (7.5,5) circle (5pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Blue] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick, Blue] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, olive] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (2.5,5) circle (3pt);
\draw[fill, thick, Blue] (7.5,5) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_t_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [line width = 1mm, GreenYellow] (4,6) node [] {};
\draw (6,4) edge [line width = 1mm, GreenYellow] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, teal] (6,6) circle (5pt);
\draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Green] (6,4) circle (5pt);
\draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, teal] (4,6) circle (5pt);
\draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Green] (4,4) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_t_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (6,6) circle (3pt);
\draw[fill, thick, Blue] (6,4) circle (3pt);
\draw[fill, thick, Blue] (4,6) circle (3pt);
\draw[fill, thick, Blue] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [line width = 1mm, GreenYellow] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, teal] (6,6) circle (5pt);
\draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Green] (6,4) circle (5pt);
\draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, Blue] (4,6) circle (5pt);
\draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Blue] (4,4) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (6,6) circle (3pt);
\draw[fill, thick, Blue] (6,4) circle (3pt);
\draw[fill, thick, Blue] (4,6) circle (3pt);
\draw[fill, thick, Blue] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_u_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (6,6) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_u_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (6,6) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, Blue] (6,6) circle (5pt);
\draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Blue] (6,4) circle (5pt);
\draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, Blue] (4,6) circle (5pt);
\draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Blue] (4,4) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_u_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (6,6) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (6,6) circle (3pt);
\draw[fill, thick, Blue] (6,4) circle (3pt);
\draw[fill, thick, Blue] (4,6) circle (3pt);
\draw[fill, thick, Blue] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/three_loop_wide_angle_Landshoff_scattering.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,6) edge [ultra thick, color=Green, bend right = 10] (2,2) node [] {};
\draw (5,6) edge [ultra thick, color=teal, bend left = 10] (8,2) node [] {};
\draw (5,6) edge [ultra thick, color=LimeGreen, bend right = 10] (2,8) node [] {};
\draw (5,6) edge [ultra thick, color=olive, bend left = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,4) node [] {};\draw (2,2) edge [half->-] [ultra thick, color=Green, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,4) edge [front->-] [ultra thick, color=teal, bend right = 10] (8,2) node [] {};
\draw (2,8) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,4) node [] {};\draw (2,8) edge [half->-] [ultra thick, color=LimeGreen, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4) edge [front->-] [ultra thick, color=olive, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};
\node () at (5,3.3) {\huge $H_1$};
\node () at (5,6.7) {\huge $H_2$};
\node () at (3.5,2) {\huge $k_1$};
\node () at (2.5,5.7) {\huge $k_2$};
\node () at (6.5,2) {\huge $k_3$};
\node () at (7.5,5.7) {\huge $k_4$};

\draw[fill, Green, thick] (2,2) circle (3pt);
\draw[fill, teal, thick] (8,2) circle (3pt);
\draw[fill, LimeGreen, thick] (2,8) circle (3pt);
\draw[fill, olive, thick] (8,8) circle (3pt);
\draw[fill, Blue, thick] (5,6) circle (4pt);
\draw[fill, Blue, thick] (5,4) circle (4pt);
\end{tikzpicture}
}

==> figs/three_loop_wide_angle_diagram23.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\node () at (3.5,1.5) {\huge $1$};
\node () at (2,3.5) {\huge $0$};
\node () at (8,3.5) {\huge $4$};
\node () at (6.5,1.5) {\huge $5$};
\node () at (8,6.5) {\huge $7$};
\node () at (6.5,8.5) {\huge $6$};
\node () at (3.5,8.5) {\huge $2$};
\node () at (2,6.5) {\huge $3$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/wide_angle_scattering_generic_region.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {$H$};
\node at (s) {\Large $S$};
\node at (j1) {\Large $J_1$};
\node at (j2) {\Large $J_2$};
\node at (jn) {\Large $J_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 40] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_{K+1}$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_M$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {\Large $p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {\Large $p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {\Large $p_K$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/wide_angle_scattering_hidden_region.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=Green, bend right = 10] (2,2) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=teal, bend left = 10] (8,2) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=LimeGreen, bend right = 10] (2,8) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=olive, bend left = 10] (8,8) node [] {};
\draw (2,2) edge [thick, draw=white, double=white, double distance=4pt, bend right = 10] (5,4) node [] {};\draw (2,2) edge [] [thick, double, double distance=2pt, color=Green, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [thick, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,4) edge [] [thick, double, double distance=2pt, color=teal, bend right = 10] (8,2) node [] {};
\draw (2,8) edge [thick, draw=white, double=white, double distance=5pt, bend right = 10] (5,4) node [] {};\draw (2,8) edge [] [thick, double, double distance=2pt, color=LimeGreen, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [thick, draw=white, double=white, double distance=5pt, bend right = 10] (8,8) node [] {};\draw (5,4) edge [] [thick, double, double distance=2pt, color=olive, bend right = 10] (8,8) node [] {};

\draw (5,9) edge [dashed, double, color=Rhodamine, bend left = 30] (7.5,7.5) node [] {};
\draw (5,9) edge [dashed, double, color=Rhodamine, bend right = 30] (2.5,7.5) node [] {};
\draw (5,9) edge [dashed, double, color=Rhodamine] (5,6) node [] {};

\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-50] (j1) at (2.5,2.5){};
\node[draw=teal,ellipse,minimum height=3cm, minimum width=1.1cm,fill=teal!50,rotate=50] (j1) at (7.5,2.5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50,rotate=50] (j1) at (2.5,7.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=-50] (j1) at (7.5,7.5){};
\node[draw=Rhodamine, dashed, circle, fill=Rhodamine!50, minimum size = 2cm] () at (5,9){};
\draw[fill, Blue!50, thick] (5,6) circle (15pt);\draw[Blue, thick] (5,6) circle (15pt);
\draw[fill, Blue!50, thick] (5,4) circle (15pt);\draw[Blue, thick] (5,4) circle (15pt);

\path (5,4.5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(5,5.5);
% \path (8,3)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(8,7);

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};
\node () at (2.5,2.5) {\huge $J_1$};
\node () at (7.5,2.5) {\huge $J_3$};
\node () at (2.5,7.5) {\huge $J_2$};
\node () at (7.5,7.5) {\huge $J_4$};
\node () at (5,4) {\Large $H_1$};
\node () at (5,6) {\Large $H_2$};
\node () at (5,9) {\huge $S$};
\end{tikzpicture}
}
